Sequential Processing Strategies in Fronthaul Constrained Cell-Free Massive MIMO Networks

In a cell-free massive MIMO (CFmMIMO) network with a daisy-chain fronthaul, the amount of information that each access point (AP) needs to communicate with the next AP in the chain is determined by the location of the AP in the sequential fronthaul. Therefore, we propose two sequential processing strategies to combat the adverse effect of fronthaul compression on the sum of users' spectral efficiency (SE): 1) linearly increasing fronthaul capacity allocation among APs and 2) Two-Path users' signal estimation. The two strategies show superior performance in terms of sum SE compared to the equal fronthaul capacity allocation and Single-Path sequential signal estimation.

==> figures/diffK.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}

\pgfplotsset{width=8cm,compat=1.18}
\pgfplotsset{every x tick label/.append style={font=\small},every y tick label/.append style={font=\small},
every axis legend/.append style={
at={(5,1)},
anchor=north west,font=\small
}}

%\definecolor{clr1}{rgb}{0.0, 0.0, 1.0}
%\definecolor{clr2}{rgb}{0.96, 0.73, 1.0}
%\definecolor{clr3}{rgb}{1.0, 0.01, 0.24}
%\definecolor{clr4}{rgb}{0.0, 0.5, 0.0}
%\definecolor{clr5}{rgb}{1.0, 0.49, 0.0}
%\definecolor{clr6}{rgb}{0.1, 0.1, 0.44}
%\pgfplotsset{width=7cm,compat=1.18}

%\begin{document}


%\begin{tikzpicture}
\begin{tikzpicture}[scale=0.87]

\begin{scope}[xshift=0cm,yshift=0cm]
\begin{axis}[
domain=0:4,
%title={$K=64$},
grid=major,
%ylabel= Average per-user SE (bit/sec/Hz),
xlabel= { Number of users},
xmin=1,
xmax=20,
xtick style={color=clr3},
 %xtick={1,2,3,4,5,6,7,8},
% xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128,L=256},
 xticklabel style={yshift=-2.5pt},
ymin=0,
%ymax=20,
%ytick={4,5,6,7,8,9},
mark size=4.0 pt,
legend columns=3,
legend style={nodes={scale=0.9, transform shape},at={(.52,-0.17)},anchor=north},
ylabel={ Average sum SE (bit/sec/Hz)},
line width=1pt,
%yticklabels={5,6,7,8},
%legend entries={
%$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
%{[text width=25pt,text depth=]Neg. Sign:},
%},
% same effect:
% legend style={
% nodes={text width=25pt,text depth=},}
]

       
        
        \addplot [red]
        table[x=R,y=WMSE_p1_eq,col sep=comma] {data/revision1/data_diffK_R500.csv};
       % \addlegendentry{EF-SP}
        \addplot [red, dashed]
        table[x=R,y=WMSE_p1_lin,col sep=comma] {data/revision1/data_diffK_R500.csv};
        %\addlegendentry{LF-SP}

        \addplot [OliveGreen]
        table[x=R,y=WMSE_p2_eq,col sep=comma] {data/revision1/data_diffK_R500.csv};
        %\addlegendentry{EF-TP}
        \addplot [OliveGreen, dashed]
        table[x=R,y=MSE_p2_lin,col sep=comma] {data/revision1/data_diffK_R500.csv};
       % \addlegendentry{LF-TP}

        \addplot [black]
        table[x=R,y=MMSE_cen_inff,col sep=comma] {data/revision1/data_diffK_R500.csv};
       % \addlegendentry{Infinite capacity}


% \end{axis}
% \end{scope}

% \begin{scope}[xshift=7cm,yshift=0cm]
% \begin{axis}[
% domain=0:4,
% %title={$K=64$},
% grid=major,
% %ylabel= Average per-user SE (bit/sec/Hz),
% xlabel= {\large Number of users},
% xmin=1,
% xmax=20,
% xtick style={color=clr3},
%  %xtick={1,2,3,4,5,6,7,8},
% % xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128,L=256},
%  xticklabel style={yshift=-2.5pt},
% ymin=0,
% %ymax=20,
% %ytick={4,5,6,7,8,9},
% mark size=4.0 pt,
% legend columns=5,
% legend style={nodes={scale=0.9, transform shape},at={(-.09,-0.25)},anchor=north},
% line width=1pt,
% yticklabels=\empty,
% %ylabel= Average sum spectral efficiency
% %yticklabels={5,6,7,8},
% %legend entries={
% %$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
% %{[text width=25pt,text depth=]Neg. Sign:},
% %},
% % same effect:
% % legend style={
% % nodes={text width=25pt,text depth=},}
% ]

       
        
        \addplot [red]
        table[x=R,y=WMSE_p1_eq,col sep=comma] {data/revision1/data_diffK_R1000.csv};
        \addlegendentry{EF-SP}
        \addplot [red, dashed]
        table[x=R,y=WMSE_p1_lin,col sep=comma] {data/revision1/data_diffK_R1000.csv};
        \addlegendentry{LF-SP}

        \addplot [OliveGreen]
        table[x=R,y=WMSE_p2_eq,col sep=comma] {data/revision1/data_diffK_R1000.csv};
        \addlegendentry{EF-TP}
        \addplot [OliveGreen, dashed]
        table[x=R,y=WMSE_p2_lin,col sep=comma] {data/revision1/data_diffK_R1000.csv};
        \addlegendentry{LF-TP}

        \addplot [black]
        table[x=R,y=MMSE_cen_inff,col sep=comma] {data/revision1/data_diffK_R1000.csv};
        \addlegendentry{Infinite capacity}

        % \addplot [BurntOrange, mark=diamond]
        % table[x=R,y=MMSE_cen_inff,col sep=comma] {data/revision1/data_diffK_R1000.csv};
        % \addlegendentry{Infinite capacity}
        \draw[ black] (12,17) ellipse [x radius=0.5, y radius=6];
        
\draw[black] (16,31) ellipse [x radius=0.5, y radius=5];
    \draw[->] (12,17) -- (14,17) node[right] {$R_T=500$};    
    \draw[->] (16,31) -- (10,31) node[left] {$R_T=1000$};

\end{axis}
\end{scope}

% \begin{scope}[xshift=8cm,yshift=0cm]
% \begin{axis}[
% domain=0:4,
% %title={$K=64$},
% grid=major,
% %ylabel= Average per-user SE (bit/sec/Hz),
% xlabel= Number of users,
% xmin=1,
% xmax=20,
% xtick style={color=clr3},
%  %xtick={1,2,3,4,5,6,7,8},
% % xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128,L=256},
%  xticklabel style={yshift=-2.5pt},
% ymin=0,
% %ymax=20,
% %ytick={4,5,6,7,8,9},
% mark size=4.0 pt,
% legend columns=5,
% legend style={nodes={scale=0.9, transform shape},at={(0.5,-0.2)},anchor=north},
% ylabel= Average sum spectral efficiency
% %yticklabels={5,6,7,8},
% %legend entries={
% %$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
% %{[text width=25pt,text depth=]Neg. Sign:},
% %},
% % same effect:
% % legend style={
% % nodes={text width=25pt,text depth=},}
% ]

       
        
%         \addplot 
%         table[x=R,y=MSE_p1_eq,col sep=comma] {data/revision1/data_diffK_R1000.csv};
%         %\addlegendentry{$b=400$}
%         %\label{K64_M128_INF}
%         %\addlegendentry{$B=128KB$}
%         %\addlegendentry{$M=128$, Infinite memory size}
       
%         \addplot 
%         table[x=R,y=MSE_p1_lin,col sep=comma] {data/revision1/data_diffK_R1000.csv};
%        % \addlegendentry{$b=500$}
%         %\label{K64_M128_vc}

%         \addplot 
%         table[x=R,y=MSE_p2_eq,col sep=comma] {data/revision1/data_diffK_R1000.csv};
%         %\addlegendentry{$b=400$}
%         %\label{K64_M128_INF}
%         %\addlegendentry{$B=128KB$}
%         %\addlegendentry{$M=128$, Infinite memory size}
       
%         \addplot 
%         table[x=R,y=MSE_p2_lin,col sep=comma] {data/revision1/data_diffK_R1000.csv};
%         %\addlegendentry{$b=500$}
%         %\label{K64_M128_vc}
%         \addplot
%         table[x=R,y=MMSE_cen_inff,col sep=comma] {data/revision1/data_diffK_R1000.csv};
%         %\addlegendentry{$b=200$}
% \end{axis}
% \end{scope}

% \begin{scope}[xshift=16cm,yshift=0cm]
% \begin{axis}[
% domain=0:4,
% %title={$K=64$},
% grid=major,
% %ylabel= Average per-user SE (bit/sec/Hz),
% xlabel= Number of users,
% xmin=1,
% xmax=20,
% xtick style={color=clr3},
%  %xtick={1,2,3,4,5,6,7,8},
% % xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128,L=256},
%  xticklabel style={yshift=-2.5pt},
% ymin=0,
% %ymax=20,
% %ytick={4,5,6,7,8,9},
% mark size=4.0 pt,
% legend columns=3,
% legend style={nodes={scale=0.9, transform shape},at={(0.5,-0.2)},anchor=north},
% ylabel= Average sum spectral efficiency
% %yticklabels={5,6,7,8},
% %legend entries={
% %$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
% %{[text width=25pt,text depth=]Neg. Sign:},
% %},
% % same effect:
% % legend style={
% % nodes={text width=25pt,text depth=},}
% ]

       
        
%         \addplot 
%         table[x=R,y=eq_p1_eq,col sep=comma] {data/revision1/data_diffK_R1000.csv};
%        % \addlegendentry{$b=400$}
%         %\label{K64_M128_INF}
%         %\addlegendentry{$B=128KB$}
%         %\addlegendentry{$M=128$, Infinite memory size}
       
%         \addplot 
%         table[x=R,y=eq_p1_lin,col sep=comma] {data/revision1/data_diffK_R1000.csv};
%         %\addlegendentry{$b=500$}
%         %\label{K64_M128_vc}

%         \addplot 
%         table[x=R,y=eq_p2_eq,col sep=comma] {data/revision1/data_diffK_R1000.csv};
%         %\addlegendentry{$b=400$}
%         %\label{K64_M128_INF}
%         %\addlegendentry{$B=128KB$}
%         %\addlegendentry{$M=128$, Infinite memory size}
       
%         \addplot 
%         table[x=R,y=eq_p2_lin,col sep=comma] {data/revision1/data_diffK_R1000.csv};
%         %\addlegendentry{$b=500$}
%         %\label{K64_M128_vc}
%         \addplot
%         table[x=R,y=MMSE_cen_inff,col sep=comma] {data/revision1/data_diffK_R1000.csv};
%         %\addlegendentry{$b=200$}
% \end{axis}
% \end{scope}

\end{tikzpicture}

%\end{document}






==> figures/diffR.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}

\pgfplotsset{width=8cm,compat=1.18}
\pgfplotsset{every x tick label/.append style={font=\small},every y tick label/.append style={font=\small},
every axis legend/.append style={
at={(5,1)},
anchor=north west,font=\small
}}

%\definecolor{clr1}{rgb}{0.0, 0.0, 1.0}
%\definecolor{clr2}{rgb}{0.96, 0.73, 1.0}
%\definecolor{clr3}{rgb}{1.0, 0.01, 0.24}
%\definecolor{clr4}{rgb}{0.0, 0.5, 0.0}
%\definecolor{clr5}{rgb}{1.0, 0.49, 0.0}
%\definecolor{clr6}{rgb}{0.1, 0.1, 0.44}
%\pgfplotsset{width=7cm,compat=1.18}

%\begin{document}
%\begin{tikzpicture}
\begin{tikzpicture}[scale=0.87]
% \begin{scope}[xshift=0cm,yshift=0cm]
% \begin{axis}[
% domain=0:4,
% %title={$K=64$},
% grid=major,
% %ylabel= Average per-user SE (bit/sec/Hz),
% xlabel= Total fronthaul capacity,
% xmin=100,
% xmax=1000,
% xtick style={color=clr3},
%  xticklabel style={yshift=-2.5pt},
% ymin=0,
% mark size=4.0 pt,
% legend columns=4,
% legend style={nodes={scale=0.9, transform shape},at={(1.5,-0.2)},anchor=north},
% ylabel= Average sum spectral efficiency

% ]        
%         \addplot
%         table[x=R,y=WMSE_p1_eq,col sep=comma] {data/revision1/data_diffR.csv};
%         \addlegendentry{EQ in uni-directional signal estimation}
%         \addplot 
%         table[x=R,y=WMSE_p1_lin,col sep=comma] {data/revision1/data_diffR.csv};
%         \addlegendentry{LF in uni-directional signal estimation}

%         \addplot
%         table[x=R,y=WMSE_p2_eq,col sep=comma] {data/revision1/data_diffR.csv};
%         \addlegendentry{EQ in bi-directional signal estimation}
%         \addplot 
%         table[x=R,y=WMSE_p2_lin,col sep=comma] {data/revision1/data_diffR.csv};
%         \addlegendentry{LF in bi-directional signal estimation}

%         \addplot
%         table[x=R,y=MMSE_cen_inff,col sep=comma] {data/revision1/data_diffR.csv};
%         \addlegendentry{Inf capacity}
% \end{axis}
% \end{scope}
% \begin{scope}[xshift=8cm,yshift=0cm]
% \begin{axis}[
% domain=0:4,
% grid=major,
% xlabel= Total fronthaul capacity,
% xmin=100,
% xmax=1000,
% xtick style={color=clr3},
%  xticklabel style={yshift=-2.5pt},
% ymin=0,
% mark size=4.0 pt,
% legend columns=5,
% legend style={nodes={scale=0.9, transform shape},at={(0.5,-0.2)},anchor=north},
% ylabel= Average sum spectral efficiency
% ]       
%         \addplot 
%         table[x=R,y=MSE_p1_eq,col sep=comma] {data/revision1/data_diffR.csv};
    
%         \addplot 
%         table[x=R,y=MSE_p1_lin,col sep=comma] {data/revision1/data_diffR.csv};
      

%         \addplot 
%         table[x=R,y=MSE_p2_eq,col sep=comma] {data/revision1/data_diffR.csv};
        
%         \addplot 
%         table[x=R,y=MSE_p2_lin,col sep=comma] {data/revision1/data_diffR.csv};
        
%         \addplot
%         table[x=R,y=MMSE_cen_inff,col sep=comma] {data/revision1/data_diffR.csv};      
% \end{axis}
% \end{scope}
\begin{scope}
\begin{axis}[
domain=0:4,
grid=major,
%xlabel= {\large Total fronthaul capacity},
xmin=100,
xmax=1000,
xtick style={color=clr3},
xticklabel style={yshift=-2.5pt},
xlabel= {$R_T$: Total fronthaul capacity (bit/uplink sample)},
%xticklabels={100,200,300,400,500,600,700,800,900,1000},
ymin=0,
ymax=40,
mark size=4.0 pt,
legend columns=3,
legend style={nodes={scale=0.9, transform shape},at={(0.52,-0.2)},anchor=north},
ylabel= {Average sum SE (bit/sec/Hz)},
line width=1pt,
]

       
        
        \addplot [blue]
        table[x=R,y=eq_p1_eq,col sep=comma] {data/revision1/data_diffR.csv};
       % \addlegendentry{EF-SP}

       
        \addplot [BurntOrange]
        table[x=R,y=MSE_p1_eq,col sep=comma] {data/revision1/data_diffR.csv};
         %\addlegendentry{LF-SP}


        \addplot [red]
        table[x=R,y=WMSE_p1_eq,col sep=comma] {data/revision1/data_diffR.csv};
         %\addlegendentry{EF-TP}

         \addplot [blue, dashed]
        table[x=R,y=eq_p1_lin,col sep=comma] {data/revision1/data_diffR.csv};
       % \addlegendentry{EF-SP}

       
        \addplot [BurntOrange, dashed]
        table[x=R,y=MSE_p1_lin,col sep=comma] {data/revision1/data_diffR.csv};
        % \addlegendentry{LF-SP}


        \addplot [red, dashed]
        table[x=R,y=WMSE_p1_lin,col sep=comma] {data/revision1/data_diffR.csv};
         %\addlegendentry{EF-TP}
        %  \addplot [black,dashed]
        % table[x=R,y=eq_p1_log,col sep=comma] {data/revision1/data_diffR.csv};

       
        % \addplot [black, mark=diamond]
        % table[x=R,y=eq_p2_lin,col sep=comma] {data/revision1/data_diffR.csv};
        % \addlegendentry{LF-TP}

        %\addlegendentry{$b=500$}
        %\label{K64_M128_vc}
        % \addplot[BurntOrange, mark=diamond]
        % table[x=R,y=MMSE_cen_inff,col sep=comma] {data/revision1/data_diffR.csv};
        %\addlegendentry{$b=200$}
% \end{axis}
% \end{scope}

% \begin{scope}[xshift=0,yshift=-6cm]
% \begin{axis}[
% domain=0:4,
% grid=major,
% xlabel= {Total fronthaul capacity (bit/uplink sample)},
% xmin=100,
% xmax=1000,
% xtick style={color=clr3},
% xticklabel style={yshift=-2.5pt},
% %xticklabels={100,200,300,400,500,600,700,800,900,1000},
% ymin=0,
% ymax=40,
% mark size=4.0 pt,
% legend columns=3,
% legend style={nodes={scale=0.9, transform shape},at={(0.5,-0.25)},anchor=north},
% line width=1pt,
% % yticklabels=\empty,
% ylabel= {Average sum SE (bit/sec/Hz)},
% %ylabel= Average sum spectral efficiency,
% ]

       
        
         \addplot [blue]
        table[x=R,y=eq_p2_eq,col sep=comma] {data/revision1/data_diffR.csv};
        \addlegendentry{EF-EIU}

       
        \addplot [BurntOrange]
        table[x=R,y=MSE_p2_eq,col sep=comma] {data/revision1/data_diffR.csv};
         \addlegendentry{EF-SCNM}


        \addplot [red]
        table[x=R,y=WMSE_p2_eq,col sep=comma] {data/revision1/data_diffR.csv};
         \addlegendentry{EF-WSINM}

         \addplot [blue, dashed]
        table[x=R,y=eq_p2_lin,col sep=comma] {data/revision1/data_diffR.csv};
        \addlegendentry{LF-EIU}

       
        \addplot [BurntOrange, dashed]
        table[x=R,y=MSE_p2_lin,col sep=comma] {data/revision1/data_diffR.csv};
         \addlegendentry{LF-SCNM}


        \addplot [red, dashed]
        table[x=R,y=WMSE_p2_lin,col sep=comma] {data/revision1/data_diffR.csv};
         \addlegendentry{LF-WSINM}
\draw[ black] (600,10) ellipse [x radius=20, y radius=4];
\draw[inner sep=50mm, black] (600,25) ellipse [x radius=20, y radius=6];
    \draw[->] (600,10) -- (750,10) node[right] {Single-path};    
    \draw[->] (600,25) -- (450,25) node[left] {Two-path};
\end{axis}
\end{scope}

\end{tikzpicture}

%\end{document}





